A high-order fully Lagrangian particle level-set method for dynamic surfaces

We present a fully Lagrangian particle level-set method based on high-order polynomial regression. This enables closest-point redistancing without requiring a regular Cartesian mesh, relaxing the need for particle-mesh interpolation. Instead, we perform level-set redistancing directly on irregularly distributed particles by polynomial regression in a Newton-Lagrange basis on a set of unisolvent nodes. We demonstrate that the resulting particle closest-point (PCP) redistancing achieves high-order accuracy for 2D and 3D geometries discretized on highly irregular particle distributions and has better robustness against particle distortion than regression in a monomial basis. Further, we show convergence in a classic level-set benchmark case involving ill-conditioned particle distributions, and we present an application to an oscillating droplet simulation in multi-phase flow.

==> figures/narrowband.tex <==
\begin{tikzpicture}

\begin{axis}[
width=3.8in,
height=3.5in,
xmajorticks=false,
ymajorticks=false,
axis lines=none,
scale only axis,
xmin=-0.5,
xmax=4.5,
ymin=-2,
ymax=4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, mark options={scale=1.1}},
legend pos=north west
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black, forget plot] table[row sep=crcr]{
x	y\\
-0.00480314536398994	1.49519685463601\\
-0.0107241166393035	1.9892758833607\\
-0.00639856542269969	2.4936014345773\\
0.0279177939121324	3.02791779391213\\
0.432332164465978	1.46566549779931\\
0.479761905997948	2.01309523933128\\
0.427754977775268	2.4610883111086\\
0.531683482561956	3.06501681589529\\
0.0677077350988684	3.66986308453494\\
0.429223118433064	3.60893658531625\\
0.877415674588156	3.59941257905344\\
1.44286130095928	3.56472018392592\\
1.80163989208932	3.5565658871057\\
2.39904137838561	3.59896207548565\\
2.84309203749896	3.6301263252729\\
3.33246608061389	3.66965981232553\\
3.77129742959645	3.57637423631121\\
4.21546172496677	3.56002360340953\\
0.881502965044009	1.44816963171068\\
0.888895256623528	1.95556192329019\\
0.998564340636611	2.56523100730328\\
0.904278060767808	2.97094472743448\\
1.3727977663555	1.4727977663555\\
1.3605672438622	1.9605672438622\\
1.42789848550331	2.52789848550331\\
1.42860455647898	3.02860455647898\\
1.85900178639659	1.99233511972992\\
1.8500068432908	2.48334017662414\\
1.88028934277926	3.01362267611259\\
2.30548190099792	-0.52785143233541\\
2.37285565142971	2.03952231809638\\
2.32333819795639	2.49000486462305\\
2.35062783727547	3.01729450394213\\
2.76843923707399	-0.531560762926015\\
2.79686396848708	-0.00313603151291664\\
2.73832358486441	2.43832358486441\\
2.80459093406168	3.00459093406168\\
3.30151742144014	-0.465149245226523\\
3.31462861225015	0.0479619455834811\\
3.29818995016677	0.531523283500106\\
3.26123222887459	2.99456556220792\\
3.68862616670674	-0.544707166626597\\
3.76545936995961	0.0321260366262728\\
3.78812656733597	0.55479323400264\\
3.73768268427324	3.00434935093991\\
4.24904319913225	-0.450956800867749\\
4.15933432955724	-0.0406656704427632\\
4.23096083957556	0.530960839575564\\
4.25180975966038	1.05180975966038\\
};
\addplot [color=black]
  table[row sep=crcr]{
0	0.291993257237464\\
0.0424242424242424	0.264423699867934\\
0.0848484848484849	0.238780369261629\\
0.127272727272727	0.215032992563752\\
0.16969696969697	0.193151296919504\\
0.212121212121212	0.173105009474086\\
0.254545454545455	0.154863857372701\\
0.296969696969697	0.138397567760549\\
0.339393939393939	0.123675867782831\\
0.381818181818182	0.11066848458475\\
0.424242424242424	0.0993451453115066\\
0.466666666666667	0.0896755771083022\\
0.509090909090909	0.0816295071203383\\
0.551515151515152	0.0751766624928163\\
0.593939393939394	0.0702867703709378\\
0.636363636363636	0.0669295578999042\\
0.678787878787879	0.0650747522249168\\
0.721212121212121	0.0646920804911771\\
0.763636363636364	0.0657512698438866\\
0.806060606060606	0.0682220474282466\\
0.848484848484849	0.0720741403894588\\
0.890909090909091	0.0772772758727243\\
0.933333333333333	0.0838011810232445\\
0.975757575757576	0.0916155829862214\\
1.01818181818182	0.100690208906856\\
1.06060606060606	0.11099478593035\\
1.1030303030303	0.122499041201904\\
1.14545454545455	0.13517270186672\\
1.18787878787879	0.14898549507\\
1.23030303030303	0.163907147956945\\
1.27272727272727	0.179907387672756\\
1.31515151515152	0.196955941362636\\
1.35757575757576	0.215022536171784\\
1.4	0.234076899245402\\
1.44242424242424	0.254088757728694\\
1.48484848484848	0.275027838766858\\
1.52727272727273	0.296863869505098\\
1.56969696969697	0.319566577088614\\
1.61212121212121	0.343105688662608\\
1.65454545454545	0.367450931372281\\
1.6969696969697	0.392572032362835\\
1.73939393939394	0.418438718779471\\
1.78181818181818	0.445020717767391\\
1.82424242424242	0.472287756471796\\
1.86666666666667	0.500209562037887\\
1.90909090909091	0.528755861610866\\
1.95151515151515	0.557896382335935\\
1.99393939393939	0.587600851358294\\
2.03636363636364	0.617838995823146\\
2.07878787878788	0.648580542875691\\
2.12121212121212	0.679795219661131\\
2.16363636363636	0.711452753324668\\
2.20606060606061	0.743522871011503\\
2.24848484848485	0.775975299866837\\
2.29090909090909	0.808779767035872\\
2.33333333333333	0.841905999663809\\
2.37575757575758	0.87532372489585\\
2.41818181818182	0.909002669877196\\
2.46060606060606	0.942912561753049\\
2.5030303030303	0.97702312766861\\
2.54545454545455	1.01130409476908\\
2.58787878787879	1.04572519019966\\
2.63030303030303	1.08025614110555\\
2.67272727272727	1.11486667463196\\
2.71515151515152	1.14952651792408\\
2.75757575757576	1.18420539812712\\
2.8	1.21887304238628\\
2.84242424242424	1.25349917784676\\
2.88484848484849	1.28805353165375\\
2.92727272727273	1.32250583095247\\
2.96969696969697	1.35682580288812\\
3.01212121212121	1.39098317460589\\
3.05454545454545	1.42494767325098\\
3.0969696969697	1.4586890259686\\
3.13939393939394	1.49217695990396\\
3.18181818181818	1.52538120220224\\
3.22424242424242	1.55827148000866\\
3.26666666666667	1.59081752046841\\
3.30909090909091	1.6229890507267\\
3.35151515151515	1.65475579792872\\
3.39393939393939	1.68608748921968\\
3.43636363636364	1.71695385174478\\
3.47878787878788	1.74732461264922\\
3.52121212121212	1.7771694990782\\
3.56363636363636	1.80645823817693\\
3.60606060606061	1.8351605570906\\
3.64848484848485	1.86324618296442\\
3.69090909090909	1.89068484294359\\
3.73333333333333	1.91744626417331\\
3.77575757575758	1.94350017379878\\
3.81818181818182	1.9688162989652\\
3.86060606060606	1.99336436681777\\
3.9030303030303	2.0171141045017\\
3.94545454545455	2.04003523916219\\
3.98787878787879	2.06209749794444\\
4.03030303030303	2.08327060799364\\
4.07272727272727	2.10352429645501\\
4.11515151515152	2.12282829047374\\
4.15757575757576	2.14115231719503\\
4.2	2.15846610376409\\
};
\addlegendentry{Surface $\Gamma_t$}
\addplot [color=black, dashed]
  table[row sep=crcr]{
0	-0.708006742762536\\
0.0424242424242424	-0.735576300132066\\
0.0848484848484849	-0.761219630738371\\
0.127272727272727	-0.784967007436248\\
0.16969696969697	-0.806848703080496\\
0.212121212121212	-0.826894990525914\\
0.254545454545455	-0.845136142627299\\
0.296969696969697	-0.861602432239451\\
0.339393939393939	-0.876324132217169\\
0.381818181818182	-0.88933151541525\\
0.424242424242424	-0.900654854688493\\
0.466666666666667	-0.910324422891698\\
0.509090909090909	-0.918370492879662\\
0.551515151515152	-0.924823337507184\\
0.593939393939394	-0.929713229629062\\
0.636363636363636	-0.933070442100096\\
0.678787878787879	-0.934925247775083\\
0.721212121212121	-0.935307919508823\\
0.763636363636364	-0.934248730156113\\
0.806060606060606	-0.931777952571753\\
0.848484848484849	-0.927925859610541\\
0.890909090909091	-0.922722724127276\\
0.933333333333333	-0.916198818976755\\
0.975757575757576	-0.908384417013779\\
1.01818181818182	-0.899309791093144\\
1.06060606060606	-0.88900521406965\\
1.1030303030303	-0.877500958798096\\
1.14545454545455	-0.86482729813328\\
1.18787878787879	-0.85101450493\\
1.23030303030303	-0.836092852043055\\
1.27272727272727	-0.820092612327244\\
1.31515151515152	-0.803044058637364\\
1.35757575757576	-0.784977463828216\\
1.4	-0.765923100754597\\
1.44242424242424	-0.745911242271306\\
1.48484848484848	-0.724972161233142\\
1.52727272727273	-0.703136130494902\\
1.56969696969697	-0.680433422911386\\
1.61212121212121	-0.656894311337392\\
1.65454545454545	-0.632549068627719\\
1.6969696969697	-0.607427967637165\\
1.73939393939394	-0.581561281220529\\
1.78181818181818	-0.554979282232609\\
1.82424242424242	-0.527712243528204\\
1.86666666666667	-0.499790437962113\\
1.90909090909091	-0.471244138389134\\
1.95151515151515	-0.442103617664065\\
1.99393939393939	-0.412399148641706\\
2.03636363636364	-0.382161004176854\\
2.07878787878788	-0.351419457124309\\
2.12121212121212	-0.320204780338869\\
2.16363636363636	-0.288547246675332\\
2.20606060606061	-0.256477128988497\\
2.24848484848485	-0.224024700133163\\
2.29090909090909	-0.191220232964128\\
2.33333333333333	-0.158094000336191\\
2.37575757575758	-0.12467627510415\\
2.41818181818182	-0.0909973301228036\\
2.46060606060606	-0.057087438246951\\
2.5030303030303	-0.0229768723313905\\
2.54545454545455	0.0113040947690797\\
2.58787878787879	0.0457251901996607\\
2.63030303030303	0.0802561411055545\\
2.67272727272727	0.114866674631961\\
2.71515151515152	0.149526517924083\\
2.75757575757576	0.184205398127123\\
2.8	0.218873042386279\\
2.84242424242424	0.253499177846756\\
2.88484848484849	0.288053531653754\\
2.92727272727273	0.322505830952473\\
2.96969696969697	0.356825802888117\\
3.01212121212121	0.390983174605886\\
3.05454545454545	0.424947673250981\\
3.0969696969697	0.458689025968605\\
3.13939393939394	0.492176959903958\\
3.18181818181818	0.525381202202242\\
3.22424242424242	0.558271480008659\\
3.26666666666667	0.590817520468409\\
3.30909090909091	0.622989050726695\\
3.35151515151515	0.654755797928717\\
3.39393939393939	0.686087489219678\\
3.43636363636364	0.716953851744778\\
3.47878787878788	0.747324612649219\\
3.52121212121212	0.777169499078203\\
3.56363636363636	0.806458238176931\\
3.60606060606061	0.835160557090604\\
3.64848484848485	0.863246182964423\\
3.69090909090909	0.890684842943592\\
3.73333333333333	0.917446264173309\\
3.77575757575758	0.943500173798778\\
3.81818181818182	0.968816298965199\\
3.86060606060606	0.993364366817774\\
3.9030303030303	1.0171141045017\\
3.94545454545455	1.04003523916219\\
3.98787878787879	1.06209749794444\\
4.03030303030303	1.08327060799364\\
4.07272727272727	1.10352429645501\\
4.11515151515152	1.12282829047374\\
4.15757575757576	1.14115231719503\\
4.2	1.15846610376409\\
};
\addlegendentry{Narrow-band edge}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{
0	1.29199325723746\\
0.0424242424242424	1.26442369986793\\
0.0848484848484849	1.23878036926163\\
0.127272727272727	1.21503299256375\\
0.16969696969697	1.1931512969195\\
0.212121212121212	1.17310500947409\\
0.254545454545455	1.1548638573727\\
0.296969696969697	1.13839756776055\\
0.339393939393939	1.12367586778283\\
0.381818181818182	1.11066848458475\\
0.424242424242424	1.09934514531151\\
0.466666666666667	1.0896755771083\\
0.509090909090909	1.08162950712034\\
0.551515151515152	1.07517666249282\\
0.593939393939394	1.07028677037094\\
0.636363636363636	1.0669295578999\\
0.678787878787879	1.06507475222492\\
0.721212121212121	1.06469208049118\\
0.763636363636364	1.06575126984389\\
0.806060606060606	1.06822204742825\\
0.848484848484849	1.07207414038946\\
0.890909090909091	1.07727727587272\\
0.933333333333333	1.08380118102324\\
0.975757575757576	1.09161558298622\\
1.01818181818182	1.10069020890686\\
1.06060606060606	1.11099478593035\\
1.1030303030303	1.1224990412019\\
1.14545454545455	1.13517270186672\\
1.18787878787879	1.14898549507\\
1.23030303030303	1.16390714795694\\
1.27272727272727	1.17990738767276\\
1.31515151515152	1.19695594136264\\
1.35757575757576	1.21502253617178\\
1.4	1.2340768992454\\
1.44242424242424	1.25408875772869\\
1.48484848484848	1.27502783876686\\
1.52727272727273	1.2968638695051\\
1.56969696969697	1.31956657708861\\
1.61212121212121	1.34310568866261\\
1.65454545454545	1.36745093137228\\
1.6969696969697	1.39257203236283\\
1.73939393939394	1.41843871877947\\
1.78181818181818	1.44502071776739\\
1.82424242424242	1.4722877564718\\
1.86666666666667	1.50020956203789\\
1.90909090909091	1.52875586161087\\
1.95151515151515	1.55789638233593\\
1.99393939393939	1.58760085135829\\
2.03636363636364	1.61783899582315\\
2.07878787878788	1.64858054287569\\
2.12121212121212	1.67979521966113\\
2.16363636363636	1.71145275332467\\
2.20606060606061	1.7435228710115\\
2.24848484848485	1.77597529986684\\
2.29090909090909	1.80877976703587\\
2.33333333333333	1.84190599966381\\
2.37575757575758	1.87532372489585\\
2.41818181818182	1.9090026698772\\
2.46060606060606	1.94291256175305\\
2.5030303030303	1.97702312766861\\
2.54545454545455	2.01130409476908\\
2.58787878787879	2.04572519019966\\
2.63030303030303	2.08025614110555\\
2.67272727272727	2.11486667463196\\
2.71515151515152	2.14952651792408\\
2.75757575757576	2.18420539812712\\
2.8	2.21887304238628\\
2.84242424242424	2.25349917784676\\
2.88484848484849	2.28805353165375\\
2.92727272727273	2.32250583095247\\
2.96969696969697	2.35682580288812\\
3.01212121212121	2.39098317460589\\
3.05454545454545	2.42494767325098\\
3.0969696969697	2.4586890259686\\
3.13939393939394	2.49217695990396\\
3.18181818181818	2.52538120220224\\
3.22424242424242	2.55827148000866\\
3.26666666666667	2.59081752046841\\
3.30909090909091	2.6229890507267\\
3.35151515151515	2.65475579792872\\
3.39393939393939	2.68608748921968\\
3.43636363636364	2.71695385174478\\
3.47878787878788	2.74732461264922\\
3.52121212121212	2.7771694990782\\
3.56363636363636	2.80645823817693\\
3.60606060606061	2.8351605570906\\
3.64848484848485	2.86324618296442\\
3.69090909090909	2.89068484294359\\
3.73333333333333	2.91744626417331\\
3.77575757575758	2.94350017379878\\
3.81818181818182	2.9688162989652\\
3.86060606060606	2.99336436681777\\
3.9030303030303	3.0171141045017\\
3.94545454545455	3.04003523916219\\
3.98787878787879	3.06209749794444\\
4.03030303030303	3.08327060799364\\
4.07272727272727	3.10352429645501\\
4.11515151515152	3.12282829047374\\
4.15757575757576	3.14115231719503\\
4.2	3.15846610376409\\
};
\addplot[only marks, mark=*, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{
x   y\\
-0.0106187893544311	0.989381210645569\\
0.466170768676447	0.99950410200978\\
0.903534158435292	0.970200825101959\\
1.33973835256512	0.939738352565124\\
1.91793614448395	1.35126947781729\\
2.35379428014701	1.52046094681368\\
2.74918731291576	1.94918731291576\\
3.32123259985755	2.55456593319088\\
3.69184605818031	2.45851272484698\\
4.21833465553227	3.01833465553227\\
4.26321831633756	2.56321831633756\\
0.0398777417302548	-0.460122258269745\\
0.408892127827438	-0.557774538839229\\
0.870906119243336	-0.562427214089997\\
1.36245755361676	-0.537542446383242\\
1.91692599317942	-0.409740673487247\\
2.27634873053154	-0.0569846028017893\\
2.77353451286359	0.47353451286359\\
3.32204132557419	1.05537465890752\\
3.77590636918211	1.04257303584877\\
4.19589490409236	1.49589490409236\\
-0.0150839846534374	-0.0150839846534374\\
};
\addlegendentry{Particle in $\mathcal{N}$}

\addplot[only marks, mark=*, mark size=1.5000pt, color=black!1!green, fill=black!1!green] table[row sep=crcr]{
x   y\\
-0.0150839846534374	-0.0150839846534374\\
0.0546179952812583	0.554617995281258\\
0.413812026506812	0.447145359840145\\
0.500018140486692	0.0333514738200252\\
0.888082927611032	-0.0452504057223011\\
1.32918513827252	0.429185138272516\\
1.42287964681047	0.0228796468104731\\
1.875103751811	0.20843708514433499\\
2.31503895725436	0.481705623921024\\
2.39364123500844	1.00030790167511\\
2.84673855776161	1.04673855776161\\
2.90473732368422	1.63473732368422\\
3.15185028635415	1.4018361968749\\
3.73876851650227	2.00543518316894\\
4.19435771836955	1.99435771836955\\
1.87108385616935	0.725\\
0.951082188653424	0.417748855320091\\
3.17398664452287	1.80731997785621\\
3.78232937953596	1.64899604620263\\
};
\addlegendentry{Particle in $\mathcal{C}$ and $\mathcal{N}$}

\addplot[only marks, mark=*, mark size=1.5000pt, color=black!1!cyan, fill=black!1!cyan] table[row sep=crcr]{
x	y\\
0.00592237903225812	0.290289256198347\\
0.106728830645161	0.228305785123967\\
0.404107862903226	0.108471074380165\\
0.482232862903226	0.0919421487603302\\
0.875378024193548	0.0754132231404956\\
0.990821572580645	0.0885099173553717\\
1.30884576612903	0.195247933884297\\
1.38445060483871	0.232438016528925\\
1.80016028225806	0.462768595041322\\
1.92628528225806	0.550619834710744\\
2.19594254032258	0.740702479338843\\
2.41267641129032	0.901859504132231\\
2.77557963709677	1.20351239669421\\
2.93939012096774	1.33574380165289\\
3.12084173387097	1.4845041322314\\
3.77104334677419	1.94731404958678\\
4.13646673387097	2.13739669421488\\
3.30814    1.62\\
3.69091     1.89068\\
};
\addlegendentry{Particle in $\mathcal{S}$}
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black, forget plot] table[row sep=crcr]{
x	y\\
0.0220362512161414	-1.15162083976003\\
0.422876440498515	-1.12453714320922\\
0.875419054248687	-1.12193684264343\\
1.45976573246477	-1.03874904437932\\
1.87498660877809	-1.04452619219767\\
2.32156780068937	-1.05856507350653\\
2.74434961526586	-1.16078995234393\\
3.27420158356063	-1.11145752987199\\
3.67780198634805	-1.11475366302052\\
4.16228892230231	-1.11243847963008\\
};

\draw[>=triangle 45, <->] (353,242) -- node[label=92:$w$] {} (283,382);
\end{axis}
\draw[black,densely dotted, thick] (4.56,4.0) circle (0.775);
\draw[>=triangle 45, ->] (4.56,4.05) -- (4.025,4.535);
\node[] at (4.2,4.1) {$\xi$};
\end{tikzpicture}

==> figures/p2mconvergence.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$h$},
xmajorgrids,
xmin=0.000396607615408318, xmax=0.0384732629170286,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\|e\left(\phi(\mathbf{m}_{ij})\right)\|_\infty$},
ymajorgrids,
ymin=2.57386071800733e-05, ymax=0.166265200601574,
ymode=log,
ytick style={color=black},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, mark options={scale=1.1}},
legend pos=south east
]
\iffalse
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {
0.03125 0.0589407
0.015625 0.0667208
0.0078125 0.086994
0.00390625 0.0946116
0.001953125 0.103047
0.0009765625 0.111586
0.00048828125 0.110101
};
\addlegendentry{$M'_4$}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {
0.03125 0.0353623
0.015625 0.0202587
0.0078125 0.0108242
0.00390625 0.0058627
0.001953125 0.00289083
0.0009765625 0.00168892
0.00048828125 0.000821562
};
\addlegendentry{$M'_4^*$}
\fi
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {
0.03125 0.063455
0.015625 0.069609
0.0078125 0.099967
0.00390625 0.095931
0.001953125 0.109253
0.0009765625 0.117577
0.00048828125 0.111838
};
\addlegendentry{$\Lambda_{4,4}$}

\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {
0.03125 0.040766
0.015625 0.027260
0.0078125 0.014457
0.00390625 0.008137
0.001953125 0.004236
0.0009765625 0.002478
0.00048828125 0.001404
};
\addlegendentry{$\Lambda_{4,4}^*$}
\addplot [semithick, forestgreen4416044, , mark=o, mark size=2, mark options={solid}]
table {
0.03125 0.0118529
0.015625 0.0031936
0.0078125 0.00129607
0.00390625 0.000577605
0.001953125 0.000244107
0.0009765625 9.50215e-05
0.00048828125 5.26641e-05
};
\addlegendentry{Wendland $\mathrm{C2}^*$}
\addplot [semithick, crimson2143940, mark=diamond, mark size=2, mark options={solid}]
table {
0.03125 0.00784859
0.015625 0.00272034
0.0078125 0.00114637
0.00390625 0.000521113
0.001953125 0.000216951
0.0009765625 8.24069e-05
0.00048828125 3.8351e-05
};
\addlegendentry{$\mathrm{Gaussian}^*$}
\end{axis}

\end{tikzpicture}


==> figures/p2mcpconvergence.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$h$},
xmajorgrids,
xmin=0.000396607615408318, xmax=0.0384732629170286,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\|e\left(\text{SDF}(\mathbf{m}_{ij})\right)\|_\infty$},
ymajorgrids,
ymin=1.21278391626086e-05, ymax=0.0474500733939735,
ymode=log,
ytick style={color=black},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, mark options={scale=1.1}},
legend pos=south east
]
\iffalse
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {
0.03125 0.0216781
0.015625 0.014649
0.0078125 0.00836246
0.00390625 0.00386468
0.001953125 0.00165631
0.0009765625 0.00102848
0.00048828125 0.000527405
};
\addlegendentry{$M'_4$ remeshing}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {
0.03125 0.0259915
0.015625 0.0145806
0.0078125 0.00909355
0.00390625 0.00412777
0.001953125 0.00173647
0.0009765625 0.00111969
0.00048828125 0.000540325
};
\addlegendentry{$M'_4^*$ remeshing}
\fi
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {
0.03125 0.03232483824298312824
0.015625 0.01348952520562625955
0.0078125 0.00740729489555021561
0.00390625 0.00427987873804267817
0.001953125 0.00262488891138105192
0.0009765625 0.00140883073813335893
0.00048828125 0.00062541465284596340
};
\addlegendentry{$\Lambda_{4,4}$ remeshing}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {
0.03125 0.03622669169230381681
0.015625 0.01375422890649236236
0.0078125 0.00711424822986631532
0.00390625 0.00458064739942115867
0.001953125 0.00269294094371352270
0.0009765625 0.00146221129943255876
0.00048828125 0.00067263805636508158
};
\addlegendentry{$\Lambda_{4,4}^*$ remeshing}
\addplot [semithick, forestgreen4416044, mark=o, mark size=2, mark options={solid}]
table {
0.03125 0.00427663
0.015625 0.00161161
0.0078125 0.000590267
0.00390625 0.000274095
0.001953125 0.000100599
0.0009765625 5.61073e-05
0.00048828125 1.97328e-05
};
\addlegendentry{Wendland $\mathrm{C2}^*$ remeshing}
\addplot [semithick, crimson2143940, mark=diamond, mark size=2, mark options={solid}]
table {
0.03125 0.00386888
0.015625 0.00127353
0.0078125 0.000623578
0.00390625 0.000295154
0.001953125 0.000115922
0.0009765625 4.4212e-05
0.00048828125 1.74745e-05
};
\addlegendentry{$\mathrm{Gaussian}^*$ remeshing}
\end{axis}

\end{tikzpicture}


==> figures/pcpcanonicalvminter.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.01, xmax=0.505,
xtick style={color=black},
xlabel={$\alpha$},
ylabel={$\|e\left(\text{SDF}\left(\mathbf{x}_p\right)\right)\|_\infty$},
ylabel style={yshift=0.2cm},
y grid style={darkgray176},
ymajorgrids,
ymin=1.0e-11, ymax=1.0e-08,
ymode=log,
ytick style={color=black},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, mark options={scale=1.1}},
legend pos=north west
]
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {
0 2.07e-11
0.01 2.12e-11
0.025 2.33e-11
0.05 3.13e-11
0.1 3.24e-11
0.15 4.3e-11
0.2 4.81e-11
0.25 4.22e-11
0.3 4.73e-11
0.35 4.33e-11
0.4 5.45e-11
0.45 5.66e-11
0.49 6.9e-11
};
\addlegendentry{minter basis}

\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {
0 2.07e-11
0.01 2.12e-11
0.025 2.33e-11
0.05 3.13e-11
0.1 3.24e-11
0.15 4.3e-11
0.2 4.81e-11
0.25 4.22e-11
0.3 4.58e-09
0.35 1.67e-9
0.4 5.58e-09
0.45 2.07e-9
0.49 4.73e-9
};
\addlegendentry{monomial basis}
\end{axis}

\end{tikzpicture}


==> figures/pcpconvergence_ellipse.tex <==
\begin{tikzpicture}[scale=0.97]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$h$},
xmajorgrids,
xmin=0.000396607615408318, xmax=0.0384732629170286,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={yshift=0.2cm},
ylabel={$\|e\left(\text{SDF}\left(\mathbf{x}_p\right)\right)\|_\infty$},
ymajorgrids,
ymin=1.0e-14, ymax=1.0e-06,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001},
yticklabels={
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\)
}
]
\addplot [semithick, black, mark=square, mark size=2, mark options={solid}]
table {
0.03125 5.8979597872266e-07
0.015625 2.567108427221e-08
0.0078125 7.1928845519e-10
0.00390625 3.076531391e-11
0.001953125 3.07509226e-12
0.0009765625 3.32772e-14
0.00048828125 8.488696e-14
};
\end{axis}

\end{tikzpicture}


==> figures/pcpconvergence_ellipsoid.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$h$},
xmajorgrids,
xmin=0.000696607615408318, xmax=0.0384732629170286,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\|e\|_\infty$},
ymajorgrids,
ymin=9.44450491991107e-15, ymax=8.35871871896137e-03,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001},
yticklabels={
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, mark options={scale=1.1}},
legend pos=south east
]
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {
0.03125 1.55e-6
0.015625 4.29e-8
0.0078125 1.53e-9
0.00390625 4.73e-11
0.001953125 1.91e-12
0.0009765625 7.52e-13
};
\addlegendentry{SDF$(\mathbf{x}_q)$};

\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {
0.03125 1.28e-5
0.015625 3.27e-7
0.0078125 1.59e-8
0.00390625 4.59e-10
0.001953125 1.93e-11
0.0009765625 6.31e-12
};
\addlegendentry{$\mathbf{cp}(\mathbf{x}_q)$};

\addplot [semithick, forestgreen4416044, mark=o, mark size=2, mark options={solid}]
table {
0.03125 8.29e-5
0.015625 4.98e-6
0.0078125 3.95e-7
0.00390625 2.32e-8
0.001953125 2.04e-9
0.0009765625 1.36e-9
};
\addlegendentry{$\mathbf{n}(\mathbf{x}_q)$};

\addplot [semithick, crimson2143940, mark=diamond, mark size=2, mark options={solid}]
table {
0.03125 3.5e-3
0.015625 4.2e-4
0.0078125 6.0e-5
0.00390625 8.07e-6
0.001953125 8.93e-7
0.0009765625 1.14e-6
};
\addlegendentry{$\kappa(\mathbf{x}_q)$}

\addplot [semithick, darkgray176, mark=*, mark size=2, mark options={solid}]
table {
0.03125 2.46e-7
0.015625 5.84e-9
0.0078125 7.22e-11
0.00390625 1.14e-11
0.001953125 1.62e-12
0.0009765625 6.6e-14
};

\addlegendentry{$\mathrm{SDF}^*(\mathbf{x}_q)$}

\end{axis}

\end{tikzpicture}


==> figures/speedupoverncpuforellipsoid.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n_{\text{cpu}}\)},
xmajorgrids,
xmin=1.0, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle S\)},
ymajorgrids,
ymin=1.0, ymax=32,
ytick style={color=black},
ytick={1,2,4,8,16,32},
yticklabels={
  1,
  2,
  4,
  8,
  16,
  32
},
xtick={1,2,4,8,16,32},
xticklabels={
  1,
  2,
  4,
  8,
  16,
  32
}
]
\addplot [semithick, steelblue31119180, mark=square, mark size=2, mark options={solid}]
table {
1 1
2 2.00714285714286
4 3.91637630662021
8 7.64625850340136
16 14.5032258064516
32 25.5454545454545
};
\addplot [semithick, black]
table {
1 1
32 32
};
\end{axis}

\end{tikzpicture}

